Kernel methods through the roof: handling billions of points efficiently

Kernel methods provide an elegant and principled approach to nonparametric learning, but so far could hardly be used in large scale problems, since na\"ive implementations scale poorly with data size. Recent advances have shown the benefits of a number of algorithmic ideas, for example combining optimization, numerical linear algebra and random projections. Here, we push these efforts further to develop and test a solver that takes full advantage of GPU hardware. Towards this end, we designed a preconditioned gradient solver for kernel methods exploiting both GPU acceleration and parallelization with multiple GPUs, implementing out-of-core variants of common linear algebra operations to guarantee optimal hardware utilization. Further, we optimize the numerical precision of different operations and maximize efficiency of matrix-vector multiplications. As a result we can experimentally show dramatic speedups on datasets with billions of points, while still guaranteeing state of the art performance. Additionally, we make our software available as an easy to use library.

==> img/tikz_cholesky.tex <==
\begin{tikzpicture}[%
	line width=0.5pt,
	mstyle/.style={%
		text height=2.7ex, % 2.7ex
		text depth=0.75ex, % 0.75ex
		text width=3.55ex, % 3.55ex
		align=center,
		column sep=0pt,
		row sep=0pt,
		nodes in empty cells,
	},
	farrow/.style={line width=1.2pt, arrows={-{Latex}}},
]

\matrix[matrix of nodes, mstyle, align=left, text width=4ex] at (-0.1,0) (MT){%
	G-1 \\
	G-2 \\
	G-1 \\
	G-2 \\
};


\matrix[matrix of nodes, mstyle] at (2,0) (M){%
	& & & \\
	& & & \\
	& & & \\
	& & & \\
};

%Draw cell separators
\draw[black!40] (M-1-1.south east) -- (M-4-1.south east);
\draw[black!40] (M-2-2.south east) -- (M-4-2.south east);
\draw[black!40] (M-3-3.south east) -- (M-4-3.south east);
\draw[black!40] (M-1-1.south west) -- (M-1-1.south east);
\draw[black!40] (M-2-1.south west) -- (M-2-2.south east);
\draw[black!40] (M-3-1.south west) -- (M-3-3.south east);

%Draw the triangle outline
\draw[thick] (M-1-1.north west) -- (M-4-1.south west) -- (M-4-4.south east) -- cycle;

% Fill in first triangle
\fill[pattern=north west lines] (M-1-1.north west) -- (M-1-1.south west) -- (M-1-1.south east) -- cycle;


%% Second Matrix
\matrix[matrix of nodes, mstyle] at (6,0) (M2){
	& & & \\
	& & & \\
	& & & \\
	& & & \\
};

%Draw cell separators
\draw[black!40] (M2-1-1.south east) -- (M2-4-1.south east);  % horizontal
\draw[black!40] (M2-2-2.south east) -- (M2-4-2.south east);
\draw[black!40] (M2-3-3.south east) -- (M2-4-3.south east);
\draw[black!40] (M2-1-1.south west) -- (M2-1-1.south east);  % vertical
\draw[black!40] (M2-2-1.south west) -- (M2-2-2.south east);
\draw[black!40] (M2-3-1.south west) -- (M2-3-3.south east);

%Draw the triangle outline
\draw[thick] (M2-1-1.north west) -- (M2-4-1.south west) -- (M2-4-4.south east) -- cycle;

% Fill in first triangle
\fill[pattern=north west lines] (M2-1-1.north west) -- (M2-1-1.south west) -- (M2-1-1.south east) -- cycle;
% Fill in the first row
\foreach \x in {2,...,4}
{
	\fill[pattern=horizontal lines] (M2-\x-1.north west) -- (M2-\x-1.north east) -- (M2-\x-1.south east) -- (M2-\x-1.south west) -- cycle;
	
}
% Arrows
\draw[farrow] (M2-1-1.mid west) to[bend right] (M2-2-1.mid west);
%\draw[farrow] (M2-1-1.mid west) to[bend right] (M2-3-1.mid west); % Between same GPU
\draw[farrow] (M2-1-1.mid west) to[bend right] (M2-4-1.mid west);


%% Third Matrix
\matrix[matrix of nodes, mstyle] at (10,0) (M3){
	& & & \\
	& & & \\
	& & & \\
	& & & \\
};

%Draw cell separators
\draw[black!40] (M3-1-1.south east) -- (M3-4-1.south east);  % horizontal
\draw[black!40] (M3-2-2.south east) -- (M3-4-2.south east);
\draw[black!40] (M3-3-3.south east) -- (M3-4-3.south east);
\draw[black!40] (M3-1-1.south west) -- (M3-1-1.south east);  % vertical
\draw[black!40] (M3-2-1.south west) -- (M3-2-2.south east);
\draw[black!40] (M3-3-1.south west) -- (M3-3-3.south east);

%Draw the triangle outline
\draw[thick] (M3-1-1.north west) -- (M3-4-1.south west) -- (M3-4-4.south east) -- cycle;

% Fill in first triangle
\fill[pattern=north west lines] (M3-1-1.north west) -- (M3-1-1.south west) -- (M3-1-1.south east) -- cycle;
% Fill in the first row
\foreach \x in {2,...,4}
{
	\fill[pattern=horizontal lines] (M3-\x-1.north west) -- (M3-\x-1.north east) -- (M3-\x-1.south east) -- (M3-\x-1.south west) -- cycle;
	
}
% Fill in the trailing matrix
\foreach \x in {2,...,4}
{
	\fill[pattern={hatch}] (M3-\x-\x.north west) -- (M3-\x-\x.south west) -- (M3-\x-\x.south east) -- cycle;
}
\fill[pattern=hatch] (M3-3-2.north west) -- (M3-3-2.north east) -- (M3-3-2.south east) -- (M3-3-2.south west) -- cycle;
\fill[pattern=hatch] (M3-4-2.north west) -- (M3-4-2.north east) -- (M3-4-2.south east) -- (M3-4-2.south west) -- cycle;
\fill[pattern=hatch] (M3-4-3.north west) -- (M3-4-3.north east) -- (M3-4-3.south east) -- (M3-4-3.south west) -- cycle;
% Arrows
\draw[farrow] (M3-2-1.center) to (M3-3-2.center);
%\draw[farrow] (M3-2-1.center) to (M3-4-2.center); % Between same GPUs
\draw[farrow] (M3-3-1.center) to (M3-4-3.center);

\end{tikzpicture}

==> img/tikz_preconditioner.tex <==
\begin{tikzpicture}[%
	line width=0.5pt,
	mstyle/.style={%
		text height=2.5ex, % 2.5ex
		text depth=0.6ex,
		text width=3ex, % 3.35ex
		align=center,
		column sep=0pt,
		row sep=0pt,
		left delimiter=[,
		right delimiter=],
		%nodes={draw=black!10},
		nodes in empty cells,
	},
	farrow/.style={line width=1pt, arrows={-{Latex[length=3mm]}}},
	triangle/.style={black!15}
]

\matrix[matrix of nodes, mstyle] at (0,0) (M1){%
	& &\\
	& &\\
    & &\\
};
% Fill upper triangle
\fill[triangle] (M1-1-1.north west) -- (M1-1-3.north east) -- (M1-3-3.south east) -- cycle;
\node at (M1-2-2.center) {$K_{mm}$};

\matrix[matrix of nodes, mstyle] at (3.5,0) (M2){%
	& &\\
	& &\\
	& &\\
};
\fill[triangle] (M2-1-1.north west) -- (M2-1-3.north east) -- (M2-3-3.south east) -- cycle;
\node at (M2-2-2.north east) {$T$};
\node[yshift=-5pt, xshift=0pt] at (M2-3-2.north west) {$\mathrm{tril}(K_{mm})$};


\matrix[matrix of nodes, mstyle] at (7,0) (M3){%
	& &\\
	& &\\
	& &\\
};
\fill[triangle] (M3-1-1.north west) -- (M3-1-3.north east) -- (M3-3-3.south east) -- cycle;
\node at (M3-2-2.north east) {$T$};
\node[yshift=-8pt, xshift=0pt] at (M3-3-2.north west) {$\frac{1}{m}TT^T + \lambda \eye$};

\matrix[matrix of nodes, mstyle] at (10.5,0) (M4){%
	& &\\
	& &\\
	& &\\
};
\fill[triangle] (M4-1-1.north west) -- (M4-1-3.north east) -- (M4-3-3.south east) -- cycle;
\node at (M4-2-2.north east) {$T$};
\node[yshift=0pt, xshift=-5pt] at (M4-2-1.south east) {$A^T$};

% Arrows between matrices
\draw[farrow] (M1-1-2.north) to[bend left] node[midway,above,inner sep=0pt] {Cholesky} (M2-1-2.north);
\draw[farrow] (M2-1-2.north) to[bend left] node[midway,above,inner sep=0pt] {Matrix multiply} (M3-1-2.north);
\draw[farrow] (M3-1-2.north) to[bend left] node[midway,above,inner sep=0pt] {Cholesky} (M4-1-2.north);

\end{tikzpicture}

==> img/tikz_superscalar.tex <==
\begin{tikzpicture}[%
	line width=0.5pt,
	mstyle/.style={%
		text height=1.3ex,
		text depth=0.45ex,
		text width=5.0ex,
		align=center,
		column sep=0pt,
		row sep=0pt,
		%nodes={draw=black!10}, % Uncoment to see the square nodes.
		nodes in empty cells,
	}
]

\matrix[matrix of nodes, mstyle] at (0, 0) (M) {%
	CPU$\rightarrow$GPU & & & & & &\\
	Compute         & & & & & &\\
	GPU$\rightarrow$CPU & & & & & &\\
	                & & & & & &\\
};


\fill [red!50] (M-1-3.south west) rectangle (M-1-3.north east);
\fill [red!50] (M-2-4.south west) rectangle (M-2-4.north east);
\fill [red!50] (M-3-5.south west) rectangle (M-3-5.north east);

\fill [green!50] (M-1-4.south west) rectangle (M-1-4.north east);
\fill [green!50] (M-2-5.south west) rectangle (M-2-5.north east);
\fill [green!50] (M-3-6.south west) rectangle (M-3-6.north east);

\fill [blue!50] (M-1-5.south west) rectangle (M-1-5.north east);
\fill [blue!50] (M-2-6.south west) rectangle (M-2-6.north east);
\fill [blue!50] (M-3-7.south west) rectangle (M-3-7.north east);

% Box it up
\draw[line width=1pt] (M-1-3.north west) -- (M-3-3.south west);
\draw[line width=1pt,dashed] (M-1-4.north west) -- (M-3-4.south west);
\draw[line width=1pt,dashed] (M-1-5.north west) -- (M-3-5.south west);
\draw[line width=1pt,dashed] (M-1-6.north west) -- (M-3-6.south west);
\draw[line width=1pt,dashed] (M-1-7.north west) -- (M-3-7.south west);
\draw[line width=1pt] (M-1-7.north east) -- (M-3-7.south east);

% Time label
\draw[-latex] (M-4-4.center) to (M-4-6.center);
\draw (M-4-5)++(0pt,-8pt) node {Time};


\end{tikzpicture}
